Central stars of planetary nebulae in the Galactic bulge

Optical high-resolution spectra of five central stars of planetary nebulae (CSPN) in the Galactic Bulge have been obtained with Keck/HIRES in order to derive their parameters. Since the distance of the objects is quite well known, such a method has the advantage that stellar luminosities and masses can in principle be determined without relying on theoretical relations between both quantities. By alternatively combining the results of our spectroscopic investigation with evolutionary tracks, we obtain so-called spectroscopic distances, which can be compared with the known (average) distance of the Bulge-CSPN. This offers the possibility to test the validity of model atmospheres and present date post-AGB evolution. We analyze optical H/He profiles of five Galactic Bulge CSPN (plus one comparison object) by means of profile fitting based on state of the art non-LTE modeling tools, to constrain their basic atmospheric parameters (Teff, log g, helium abundance and wind strength). Masses and other stellar radius dependent quantities are obtained from both the known distances and from evolutionary tracks, and the results from both approaches are compared. The major result of the present investigation is that the derived spectroscopic distances depend crucially on the applied reddening law. An "average extinction law" leads to a distance of 10.7 +- 1.2 kpc, which is considerably larger than the Galactic Center distance of 8 kpc. However, we find a remarkable internal agreement of the individual spectroscopic distances of our sample objects. Due to the uncertain reddening correction, the analysis presented here cannot yet be regarded as a consistency check for our method, and a rigorous test of the CSPN evolution theory becomes only possible if this problem has been solved.

==> table.tex <==
\begin{center}
\renewcommand{\arraystretch} {1.4}
\begin{tabular*}{\textwidth}{l@{\extracolsep\fill}|ccccc|cc}

\hline \hline

Object name & He 2$-$260 & M 1$-$37$^{***}$ & M 1$-$38 & M 2$-$12 & M 2$-$33 & He 2$-$108 & He 2$-$108 \\
% PK desig & $8.29+6.88$ & $2.68-3.47$ & $2.48-3.75$ & $359.89+5.62$ & $2.02-6.22$ & $316.17+8.45$ & $316.17+8.45$ \\
PN G & $008.2+06.8$ & $002.6-03.4$ & $002.4-03.7$ & $359.8+05.6$ & $002.0-06.2$ & $316.1+08.4$ & $316.1+08.4$ \\

\hline

$ V $ \hspace{\fill}(mag)~ & $ 14.27 \pm 0.10 $ & $ 14.99 \pm 0.25 $ & $ 14.45 \pm 0.25 $ & $ 14.74 \pm 0.10 $ & $ 14.40 \pm 0.50 $ & $ 12.63 \pm 0.10 $ & $ 12.63 \pm 0.10 $ \\
$ A_{V ~{\rm optical}}$ ~ \hspace{\fill}(mag)~ & $  1.95 $ & $  2.49 $ & $  2.62 $ & $  2.55 $ & $  1.06 $ & $  1.30 $ & $  1.30 $ \\
$ A_{V ~{\rm radio}}$ ~ \hspace{\fill}(mag)~ & $  1.57 $ & $  1.57 $ & $  1.81 $ & $  1.81 $ & $  0.42 $ & $  0.94 $ & $  0.94 $ \\
$ A_{V ~{\rm mean}} \,^{*} $ \hspace{\fill}(mag)~ & $  1.76 \pm  0.19 $ & $  2.03 \pm  0.46 $ & $  2.21 \pm  0.41 $ & $  2.18 \pm  0.37 $ & $  0.74 \pm  0.32 $ & $  1.12 \pm  0.18 $ & $  1.12 \pm  0.18 $ \\

\hline

$ v_{\rm rad} $ \hspace{\fill}(km/s)~ & $   37 \pm 10 $ & $  235 \pm 10 $ & $  -75 \pm 10 $ & $  110 \pm 10 $ & $ -127 \pm 10 $ & $  -35 \pm 10 $ & $  -35 \pm 10 $ \\
$ v\,\sin i \,^{**} $ \hspace{\fill}(km/s)~ & $ <  55 \pm 10 $ & $ <  70 \pm 10 $ & $ <  50 \pm 10 $ & $ <  60 \pm 10 $ & $ <  80 \pm 10 $ & $ <  80 \pm 10 $ & $ <  80 \pm 10 $ \\

\hline

$ T_{\rm\kern-.15em ef\kern-.05em f} $ \hspace{\fill}(K)~ & $  28000~^{+1500}_{-1500} $ & $  31000~^{+1500}_{-2000} $ & $  31000~^{+1500}_{-1500} $ & $  30500~^{+1500}_{-1500} $ & $  39000~^{+2000}_{-2000} $ & $  34000~^{+1000}_{-2000} $ & $  39000~^{+1500}_{-1500} $ \\
$ \log g_{\rm spec} $ & $ 2.90~^{+0.10}_{-0.10} $ & $ 3.40~^{+0.30}_{-0.30} $ & $ 3.05~^{+0.10}_{-0.10} $ & $ 3.00~^{+0.20}_{-0.10} $ & $ 3.60~^{+0.15}_{-0.15} $ & $ 3.50~^{+0.10}_{-0.10} $ & $ 3.70~^{+0.10}_{-0.10} $ \\
$ \log g_{\rm true} $ & $ 2.95~^{+0.09}_{-0.09} $ & $ 3.45~^{+0.27}_{-0.27} $ & $ 3.08~^{+0.09}_{-0.09} $ & $ 3.05~^{+0.18}_{-0.09} $ & $ 3.65~^{+0.14}_{-0.14} $ & $ 3.56~^{+0.09}_{-0.09} $ & $ 3.74~^{+0.09}_{-0.09} $ \\
$ Y_{\rm He} $ \hspace{\fill}($= N_{\rm He}/N_{\rm H}$)~ & $ 0.10 \pm 0.02 $ & $ 1.00 \pm 0.50 $ & $ 0.10 \pm 0.02 $ & $ 0.08 \pm 0.02 $ & $ 0.10 \pm 0.02 $ & $ 0.15 \pm 0.02 $ & $ 0.10 \pm 0.02 $ \\
% $ \Gamma $ & $ 0.45 $ & $ 0.15 $ & $ 0.50 $ & $ 0.51 $ & $ 0.34 $ & $ 0.23 $ & $ 0.27 $ \\

\hline

$ \log Q $ & $ -12.3 \pm 0.1 $ & $ -10.9 \pm 0.1 $ & $ -12.3 \pm 0.1 $ & $ -12.6 \pm 0.1 $ & $ -11.7 \pm 0.1 $ & $ -11.7 \pm 0.1 $ & $ -11.7 \pm 0.1 $ \\
$ f_{\rm cl} $ & $  1 $ & $  1 $ & $ 20 $ & $ 30 $ & $  1 $ & $  1 $ & $  1 $ \\
$ \beta $ & $ 2.5 \pm 0.1 $ & $ 3.0 \pm 0.5 $ & $ 1.5 \pm 0.1 $ & $ 1.5 \pm 0.1 $ & $ 1.0 \pm 0.1 $ & $ 1.2 \pm 0.1 $ & $ 1.5 \pm 0.1 $ \\
$ v_{\rm \infty} $ \hspace{\fill}(km/s)~ & $  450 \pm   90 $ & $  600 \pm  120 $ & $  450 \pm   90 $ & $  450 \pm   90 $ & $  800 \pm  160 $ & $  700 \pm   70 $ & $  700 \pm   70 $ \\

\hline
\multicolumn{8}{c}{Method 1\,$^*$}\\
\hline

$ M_{\rm evol} $ \hspace{\fill}($M_\odot$)~ & $ 0.71~^{+0.13}_{-0.06} $ & $ 0.58~^{+0.09}_{-0.06} $ & $ 0.77~^{+0.11}_{-0.10} $ & $ 0.78~^{+0.10}_{-0.16} $ & $ 0.64~^{+0.09}_{-0.05} $ & $ 0.59~^{+0.02}_{-0.02} $ & $ 0.60~^{+0.03}_{-0.02} $ \\
$ R_{\rm evol} $ \hspace{\fill}($R_\odot$)~ & $  4.69~^{+ 0.68}_{- 0.51} $ & $  2.38~^{+ 0.89}_{- 0.64} $ & $  4.19~^{+ 0.56}_{- 0.50} $ & $  4.38~^{+ 0.57}_{- 0.92} $ & $  1.99~^{+ 0.37}_{- 0.30} $ & $  2.13~^{+ 0.24}_{- 0.22} $ & $  1.73~^{+ 0.20}_{- 0.18} $ \\
$ \log \, (L/L_\odot)$ & $  4.09~^{+ 0.15}_{- 0.14} $ & $  3.68~^{+ 0.29}_{- 0.30} $ & $  4.17~^{+ 0.14}_{- 0.14} $ & $  4.18~^{+ 0.13}_{- 0.22} $ & $  3.92~^{+ 0.17}_{- 0.17} $ & $  3.74~^{+ 0.10}_{- 0.14} $ & $  3.80~^{+ 0.11}_{- 0.12} $ \\
$ \dot M $ \hspace{\fill}($M_\odot$/yr)~ & $  0.45 \times 10^{-7} $ & $  7.63 \times 10^{-7} $ & $  0.40 \times 10^{-7} $ & $  0.24 \times 10^{-7} $ & $  1.13 \times 10^{-7} $ & $  1.07 \times 10^{-7} $ & $  0.92 \times 10^{-7} $ \\
$ \log \, D_{\rm mom}$ & $ 26.44~^{+ 0.25}_{- 0.24} $ & $ 27.65~^{+ 0.35}_{- 0.35} $ & $ 26.37~^{+ 0.25}_{- 0.25} $ & $ 26.15~^{+ 0.25}_{- 0.30} $ & $ 26.91~^{+ 0.27}_{- 0.26} $ & $ 26.84~^{+ 0.17}_{- 0.17} $ & $ 26.73~^{+ 0.17}_{- 0.17} $ \\

\hline

$ d_{\rm optical} $ \hspace{\fill}(kpc)~ & $  10.3~^{+  3.8}_{-  2.7} $ & $   6.3~^{+  3.5}_{-  2.2} $ & $   7.9~^{+  3.0}_{-  2.2} $ & $   9.6~^{+  3.4}_{-  3.0} $ & $   8.8~^{+  4.3}_{-  2.9} $ & $   3.4~^{+  1.2}_{-  0.9} $ & $   3.0~^{+  1.1}_{-  0.8} $ \\
$ d_{\rm radio} $ \hspace{\fill}(kpc)~ & $  12.2~^{+  4.5}_{-  3.2} $ & $   9.6~^{+  5.3}_{-  3.4} $ & $  11.5~^{+  4.4}_{-  3.2} $ & $  13.6~^{+  4.9}_{-  4.2} $ & $  11.9~^{+  5.8}_{-  3.9} $ & $   4.0~^{+  1.4}_{-  1.0} $ & $   3.6~^{+  1.3}_{-  0.9} $ \\
$ d_{\rm mean} $ \hspace{\fill}(kpc)~ & $  11.2~^{+  2.0}_{-  1.6} $ & $   7.8~^{+  3.8}_{-  2.6} $ & $   9.6~^{+  2.8}_{-  2.2} $ & $  11.5~^{+  2.8}_{-  2.9} $ & $  10.3~^{+  3.9}_{-  2.8} $ & $   3.7~^{+  0.6}_{-  0.5} $ & $   3.3~^{+  0.5}_{-  0.4} $ \\

\hline
\multicolumn{8}{c}{Method 2\,$^*$}\\
\hline

$ d_{\rm adopted} $ \hspace{\fill}(kpc)~ & $   8.0~^{+  2.0}_{-  2.0} $ & $   8.0~^{+  2.0}_{-  2.0} $ & $   8.0~^{+  2.0}_{-  2.0} $ & $   8.0~^{+  2.0}_{-  2.0} $ & $   8.0~^{+  2.0}_{-  2.0} $ & $   4.6~^{+  1.1}_{-  1.1} $ & $   4.6~^{+  1.1}_{-  1.1} $ \\
$ R_{\rm dist} $ \hspace{\fill}($R_\odot$)~ & $  3.36~^{+ 1.06}_{- 0.81} $ & $  2.44~^{+ 1.03}_{- 0.72} $ & $  3.51~^{+ 1.41}_{- 1.01} $ & $  3.06~^{+ 1.12}_{- 0.82} $ & $  1.55~^{+ 0.71}_{- 0.49} $ & $  2.64~^{+ 0.83}_{- 0.63} $ & $  2.41~^{+ 0.76}_{- 0.58} $ \\
$ M_{\rm dist} $ \hspace{\fill}($M_\odot$)~ & $ 0.38~^{+0.30}_{-0.17} $ & $ 0.61~^{+0.95}_{-0.37} $ & $ 0.55~^{+0.57}_{-0.28} $ & $ 0.40~^{+0.44}_{-0.19} $ & $ 0.40~^{+0.51}_{-0.22} $ & $ 0.89~^{+0.72}_{-0.40} $ & $ 1.14~^{+0.91}_{-0.51} $ \\
$ \log \, (L/L_\odot)$ & $  3.80~^{+ 0.26}_{- 0.26} $ & $  3.70~^{+ 0.32}_{- 0.33} $ & $  4.01~^{+ 0.31}_{- 0.31} $ & $  3.86~^{+ 0.28}_{- 0.29} $ & $  3.70~^{+ 0.34}_{- 0.34} $ & $  3.93~^{+ 0.24}_{- 0.26} $ & $  4.08~^{+ 0.25}_{- 0.25} $ \\
$ \log \, D_{\rm mom}$ & $ 26.15~^{+ 0.33}_{- 0.33} $ & $ 27.67~^{+ 0.38}_{- 0.38} $ & $ 26.21~^{+ 0.37}_{- 0.37} $ & $ 25.83~^{+ 0.35}_{- 0.35} $ & $ 26.69~^{+ 0.39}_{- 0.39} $ & $ 27.03~^{+ 0.28}_{- 0.28} $ & $ 27.02~^{+ 0.28}_{- 0.28} $ \\

\hline \hline

\multicolumn{8}{l}{\small
$^{*}$ see text
~ ~
$^{**}$ upper limit, since $v_{\rm macro}$ not measurable
~ ~
$^{***}$ $\log g_{\rm spec}$ adopted, see text
\hspace{\fill}}\\

\end{tabular*}
\end{center}

